Delay Time Characterization on FPGA: A Low Nonlinearity, Picosecond Resolution Time-to-Digital Converter on 16-nm FPGA using Bin Sequence Calibration

We present a Time-to-Digital Converter (TDC) implemented on a 16 nm Xilinx UltraScale Plus FPGA that achieves a resolution of 1.15 ps, RMS precision of 3.38 ps, a differential nonlinearity (DNL) of [-0.43, 0.24] LSB, and an integral nonlinearity (INL) of [-2.67, 0.15] LSB. This work introduces two novel hardware-independent post-processing techniques - Partial Order Reconstruction (POR) and Iterative Time-bin Interleaving (ITI) - that significantly enhance the performance of FPGA-based TDCs. POR addresses the missing code problem by inferring the partial order of each time bin through code density test data and directed acyclic graph (DAG) analysis, enabling near-complete recovery of usable bins. ITI further improves fine time resolution by merging multiple calibrated tapped delay lines (TDLs) into a single unified delay chain, achieving scalable resolution without resorting to averaging. Compared to state-of-the-art FPGA-based TDC architectures, the proposed methods deliver competitive or superior performance with reduced hardware overhead. These techniques are broadly applicable to high-resolution time measurement and precise delay calibration in programmable logic platforms.

==> Tikz_codes/DAG_fig.tex <==
\usetikzlibrary{arrows.meta}

\begin{tikzpicture}[x=1.3cm, y=1.3cm, font=\footnotesize]

  % Vertical lines and red circles on top
  \foreach \x/\val in {1/1, 2/3, 3/4, 4/6, 5/7} {
    \draw[line width=1.3pt] (\x,-1.0) -- (\x,2.5);
    \node[draw=red, fill=red!15, circle, inner sep=2pt] (n\val) at (\x,2.7) {\val};
}

  % \draw[->, thick, >=Stealth] (n1) -- (n3);
  % \draw[->, thick, >=Stealth] (n3) -- (n4);
  % \draw[->, thick, >=Stealth] (n4) -- (n6);
  % \draw[->, thick, >=Stealth] (n6) -- (n7);

  
  % Horizontal arrows with labels
  \draw[->, line width=1.3pt, >=Stealth] (1,1.6) -- (-0.5,1.6); 

  \draw[->, line width=1.3pt, >=Stealth] (3,0.7) -- (-0.5, 0.7); 

  \draw[->, line width=1.3pt, >=Stealth] (5, -0.2) -- (-0.5, -0.2); 

  \node at (0.25,1.4) {2};
  \node at (0.25, 0.5) {5};
  \node at (0.25,-0.4) {8};

  % \node[draw=red, fill=red!15, circle, inner sep=2pt] at (0.25,1.4) {2}; 
  % \node[draw=red, fill=red!15, circle, inner sep=2pt] at (0.25,0.5) {5};
  % \node[draw=red, fill=red!15, circle, inner sep=2pt] at (0.25,-0.4) {8};
    
  % Time axis
  \draw[->, line width=1pt, color=blue!50, >=Stealth] (-0.5, -1.3) -- (5.5, -1.3); 
  \node at (5.3,-1.55) {\textsf{Time}};

  % Extended canvas to prevent cropping
  \path[draw=none] (-1.0, -1.9) rectangle (5.8, 3);

\end{tikzpicture}


==> Tikz_codes/Missing_code_fig.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usepackage{amsmath}
% \usepackage[margin=1in]{geometry}
% \usepackage{xcolor}

% \usetikzlibrary{decorations.pathreplacing}

% \begin{document}

% \begin{center}
% \textbf{\Large How do missing codes arise?}
% \end{center}

% \vspace{0.5cm}

% \begin{tikzpicture}[x=1cm, y=1cm]
% % Box style
% \tikzstyle{bin} = [draw, minimum width=1cm, minimum height=0.8cm, align=center]

% %%% (i) Perceived vs Actual
% \node[anchor=west] at (0.5,1.0) {\textbf{(i) Perceived vs Actual}};

% \node[right] at (9.3,0.0) {\textbf{Perceived}};
% \foreach \i [count=\x from 1] in {1,2,3,4,5,6,7,8} {
%     \node[bin] (perceived\i) at (\x,0) {\i};
% }

% \node[right] at (9.3,-1.2) {\textbf{Actual}};
% \foreach \i [count=\x from 1] in {1,2,3,5,4,6,7,8} {
%     \node[bin] (actual\i) at (\x,-1.2) {\i};
% }

% % Crossed arrows showing bin 4 ↔ bin 5 swap
% \draw[->, thick, black] (perceived4.south) -- (actual4.north);
% \draw[->, thick, black] (perceived5.south) -- node[midway, right=6pt] {\small swapped} (actual5.north);

% %%% (ii) Pulse Trains
% \node[anchor=west] at (0.5,-2.2) {\textbf{(ii) Pulse Trains}};

% % Pulse (i): falling at 4 (blue)
% \draw[thick, blue!60]
%   (0.5,-2.6) -- (4,-2.6) 
%   -- (4,-3.0) 
%   -- (8.5,-3.0);
% \node[anchor=west, blue!60!black] at (8.6,-2.6) {\scriptsize (i) Pulse train 1};

% % Pulse (ii): falling at 5 (red)
% \draw[thick, red!60]
%   (0.5,-3.4) -- (5,-3.4)
%   -- (5,-3.8)
%   -- (8.5,-3.8);
% \node[anchor=west, red!60!black] at (8.6,-3.4) {\scriptsize (ii) Pulse train 2};

% %%% (iii) Reconstructed Sequences
% \node[anchor=west] at (0.5,-4.8) {\textbf{(iii) Reconstructed Sequences}};

% % Labels for the sequences
% \node[left, red] at (0.3,-5.8) {\scriptsize (i)};
% \node[left, blue] at (0.3,-7.1) {\scriptsize (ii)};

% % First recovered sequence (OHC = 3)
% \foreach \i [count=\x from 1] in {1,2,3,4,5,6,7,8} {
%     \pgfmathsetmacro{\fillcolor}{
%         ifthenelse(\i==1 || \i==2 || \i==3 || \i==5, "blue!20", "white")
%     }
%     \node[bin, fill=\fillcolor] at (\x,-5.8) {\i};
% }
% \node[anchor=west] at (8.6,-5.8) {\textcolor{black}{$\Rightarrow$ OHC = 3}};

% % Second recovered sequence (OHC = 5)
% \foreach \i [count=\x from 1] in {1,2,3,4,5,6,7,8} {
%     \pgfmathsetmacro{\fillcolor}{
%         ifthenelse(\i==1 || \i==2 || \i==3 || \i==4 || \i==5, "blue!20", "white")
%     }
%     \node[bin, fill=\fillcolor] at (\x,-7.1) {\i};
% }
% \node[anchor=west] at (8.6,-7.1) {\textcolor{black}{$\Rightarrow$ OHC = 5}};

% \end{tikzpicture}


% \end{document}

\vspace{0.5cm}

\begin{tikzpicture}[x=1cm, y=1cm, font=\footnotesize]
% Box style
\tikzstyle{bin} = [draw=black, minimum width=1cm, minimum height=0.8cm, align=center]

%%% (a) Perceived vs Actual
\node[anchor=west] at (0.5,1.0) {\textbf{(a) Perceived vs Actual}};

\node[anchor=west] at (8.9,0.0) {\textbf{Perceived}};
\foreach \i [count=\x from 1] in {1,2,3,4,5,6,7,8} {
    \node[bin] (perceived\i) at (\x,0) {\i};
}

\node[anchor=west] at (8.9,-1.2) {\textbf{Actual}};
\foreach \i [count=\x from 1] in {1,2,3,5,4,6,7,8} {
    \node[bin] (actual\i) at (\x,-1.2) {\i};
}

% Crossed arrows showing bin 4 ↔ bin 5 swap
\draw[->, thick, >=Stealth] (perceived4.south) -- (actual4.north);
\draw[->, thick, >=Stealth] (perceived5.south) -- node[midway, right=5pt] {\scriptsize swapped} (actual5.north);

%%% (b) Pulse Trains
\node[anchor=west] at (0.5,-2.2) {\textbf{(b) Pulse Trains}};

% Pulse (i): falling at 4 (blue)
\draw[thick, blue!50, >=Stealth]
  (0.5,-2.6) -- (4,-2.6) 
  -- (4,-3.0) 
  -- (8.5,-3.0);
\node[anchor=west, blue!60!black] at (8.7,-2.6) {\scriptsize (i) Pulse train 1};

% Pulse (ii): falling at 5 (red)
\draw[thick, red!50, >=Stealth]
  (0.5,-3.4) -- (5,-3.4)
  -- (5,-3.8)
  -- (8.5,-3.8);
\node[anchor=west, red!60!black] at (8.7,-3.4) {\scriptsize (ii) Pulse train 2};

%%% (c) Reconstructed Sequences
\node[anchor=west] at (0.5,-4.8) {\textbf{(c) Reconstructed Sequences}};

% Sequence label bullets
\node[left, red] at (0.3,-5.8) {\scriptsize (i)};
\node[left, blue] at (0.3,-7.1) {\scriptsize (ii)};

% First recovered sequence (OHC = 3)
\foreach \i [count=\x from 1] in {1,2,3,4,5,6,7,8} {
    \pgfmathsetmacro{\fillcolor}{
        ifthenelse(\i==1 || \i==2 || \i==3 || \i==5, "blue!15", "white")
    }
    \node[bin, fill=\fillcolor] at (\x,-5.8) {\i};
}
\node[anchor=west] at (8.7,-5.8) {\textcolor{black}{$\Rightarrow$ OHC = 3}};

% Second recovered sequence (OHC = 5)
\foreach \i [count=\x from 1] in {1,2,3,4,5,6,7,8} {
    \pgfmathsetmacro{\fillcolor}{
        ifthenelse(\i==1 || \i==2 || \i==3 || \i==4 || \i==5, "blue!15", "white")
    }
    \node[bin, fill=\fillcolor] at (\x,-7.1) {\i};
}
\node[anchor=west] at (8.7,-7.1) {\textcolor{black}{$\Rightarrow$ OHC = 5}};

\end{tikzpicture}

